Hybrid star structure with the Field Correlator Method

We explore the relevance of the color-flavor locking phase in the equation of state (EoS) built with the Field Correlator Method (FCM) for the description of the quark matter core of hybrid stars. For the hadronic phase, we use the microscopic Brueckner-Hartree-Fock (BHF) many-body theory, and its relativistic counterpart, i.e. the Dirac-Brueckner (DBHF). We find that the main features of the phase transition are directly related to the values of the quark-antiquark potential $V_1$, the gluon condensate $G_2$ and the color-flavor superconducting gap $\Delta$. We confirm that the mapping between the FCM and the CSS (constant speed of sound) parameterization holds true even in the case of paired quark matter. The inclusion of hyperons in the hadronic phase and its effect on the mass-radius relation of hybrid stars is also investigated.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore



